HLSAD: Hodge Laplacian-based Simplicial Anomaly Detection

In this paper, we propose HLSAD, a novel method for detecting anomalies in time-evolving simplicial complexes. While traditional graph anomaly detection techniques have been extensively studied, they often fail to capture changes in higher-order interactions that are crucial for identifying complex structural anomalies. These higher-order interactions can arise either directly from the underlying data itself or through graph lifting techniques. Our approach leverages the spectral properties of Hodge Laplacians of simplicial complexes to effectively model multi-way interactions among data points. By incorporating higher-dimensional simplicial structures into our method, our method enhances both detection accuracy and computational efficiency. Through comprehensive experiments on both synthetic and real-world datasets, we demonstrate that our approach outperforms existing graph methods in detecting both events and change points.

==> figures/ablation-context-window.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.65 \linewidth,
            xlabel=Short Window Size $w_s$,
            ylabel=Hits@$N$,
            legend pos=outer north east,
            legend cell align=left,
            cycle list={
                    {rwth-magenta, mark=*},
                    {rwth-blue, mark=square*},
                    {rwth-orange, mark=diamond*},
                    {rwth-violett, mark=triangle*},
                },
        ]
        % https://tex.stackexchange.com/a/2332
        \addlegendimage{empty legend}
        \addlegendentry{\textbf{Dataset}}

        \addplot table [
                x=short_window,
                y=score,
                col sep=comma,
                discard if not={metric}{Hits@7},
            ] {figures/synthetic-ablation-study-graph_hybrid.csv};
        \addlegendentry{Hybrid}

        \addplot table [
                x=short_window,
                y=score,
                col sep=comma,
                discard if not={metric}{Hits@7},
            ] {figures/synthetic-ablation-study-graph_resampled.csv};
        \addlegendentry{Resampled}

        \addplot table [
                x=short_window,
                y=score,
                col sep=comma,
                discard if not={metric}{Hits@5},
            ] {figures/synthetic-ablation-study-sc_large.csv};
        \addlegendentry{Large}

        \addplot table [
                x=short_window,
                y=score,
                col sep=comma,
                discard if not={metric}{Hits@5},
            ] {figures/synthetic-ablation-study-sc_triangle_closing.csv};
        \addlegendentry{Triangle Closing}
    \end{axis}
\end{tikzpicture}


==> figures/continuity-rate.tex <==
\begin{tikzpicture}[
        label-node/.style={anchor=west, align=left},
        variable-node/.style={minimum size=0.75cm, font=\small},
        observed/.style={variable-node, circle, draw},
        latent/.style={observed, gray}
    ]

    \begin{scope}
        \node[label-node, font=\Large] at (0, 2.5) {\textbf{A: Simplicial Data}};

        \node[label-node, gray] (latent-label) at (0,1.5) {Latent Generative \\ SC Model};
        \node[label-node] (sc-label) at (0,0) {Observed \\ SCs};

        % Model variables
        \node[latent] (M1) at (3.5,1.5) {$M^{(1)}$};
        \node[latent] (M2) at (5.5,1.5) {$M^{(1)}$};
        \node[latent] (M3) at (7.5,1.5) {$M^{(3)}$};
        \node[gray, variable-node] (Mt) at (9,1.5) {$\cdots$};

        \draw[->, gray] (M1) -- (M2);
        \draw[->, gray] (M3) -- (Mt);

        % SC variables
        \node[observed] (X1) at (3.5,0) {$\mathcal{X}^{(1)}$};
        \node[observed] (X2) at (5.5,0) {$\mathcal{X}^{(2)}$};
        \node[observed] (X3) at (7.5,0) {$\mathcal{X}^{(3)}$};
        \node[variable-node] (Xt) at (9,0) {$\cdots$};

        % Time
        \node at (3.5, -0.7) {$t = 1$};
        \node at (5.5, -0.7) {$t = 2$};
        \node at (7.5, -0.7) {$t = 3$};

        % Vertical arrows
        \draw[->, gray] (M1) -- (X1);
        \draw[->, gray] (M2) -- node[midway, right, black] {$\alpha^{(2)}$} (X2);
        \draw[->, gray] (M3) -- node[midway, right, black] {$\alpha^{(3)}$} (X3);

        % Horizontal arrows
        \draw[->] (X1) -- node[midway, above] {$1 - \alpha^{(2)}$} (X2);
        \draw[->] (X2) -- node[midway, above] {$1 - \alpha^{(3)}$} (X3);
        \draw[->] (X3) -- (Xt);

        % Dashed line between latent and observed
        \draw[dashed, gray, opacity=0.5] ($(latent-label.west)!0.5!(sc-label.west)$) -- ($(Mt.east)!0.5!(Xt.east)$);

        % Anomaly
        \draw[red] ($(M2.north)!0.5!(M3.north)$) -- ($(M2.south)!0.5!(M3.south)$);
        \node[red] at ($(M2.north)!0.5!(M3.north) + (0, 0.25)$) {Anomaly};
    \end{scope}

    \begin{scope}[yshift=-5.5cm]
        \node[label-node, font=\Large] at (0, 4.0) {\textbf{B: Graph Lifting}};

        \node[label-node, gray] (latent-label) at (0,3.0) {Latent Generative \\ Graph Model};
        \node[label-node, gray] (graph-label) at (0,1.5) {Intermediate \\ Graphs};
        \node[label-node] (sc-label) at (0,0) {Lifted \\ SCs};

        % Model variables
        \node[latent] (M1) at (3.5,3.0) {$M^{(1)}$};
        \node[latent] (M2) at (5.5,3.0) {$M^{(1)}$};
        \node[latent] (M3) at (7.5,3.0) {$M^{(3)}$};
        \node[gray, variable-node] (Mt) at (9,3.0) {$\cdots$};

        \draw[->, gray] (M1) -- (M2);
        \draw[->, gray] (M3) -- (Mt);

        % Graph variables
        \node[latent] (G1) at (3.5,1.5) {$G^{(1)}$};
        \node[latent] (G2) at (5.5,1.5) {$G^{(2)}$};
        \node[latent] (G3) at (7.5,1.5) {$G^{(3)}$};
        \node[variable-node] (Gt) at (9,1.5) {$\cdots$};

        % SC variables
        \node[observed] (X1) at (3.5,0) {$\mathcal{X}^{(1)}$};
        \node[observed] (X2) at (5.5,0) {$\mathcal{X}^{(2)}$};
        \node[observed] (X3) at (7.5,0) {$\mathcal{X}^{(3)}$};
        \node[variable-node] (Xt) at (9,0) {$\cdots$};

        % Time
        \node at (3.5, -0.7) {$t = 1$};
        \node at (5.5, -0.7) {$t = 2$};
        \node at (7.5, -0.7) {$t = 3$};

        % Vertical arrows
        \draw[->, gray] (M1) -- (G1);
        \draw[->, gray] (M2) -- node[midway, right, black] {$\alpha^{(2)}$} (G2);
        \draw[->, gray] (M3) -- node[midway, right, black] {$\alpha^{(3)}$} (G3);

        % Vertical arrows
        \draw[->, gray] (G1) -- (X1);
        \draw[->, gray] (G2) -- (X2);
        \draw[->, gray] (G3) -- (X3);

        % Horizontal arrows
        \draw[->, gray] (G1) -- node[midway, above, black] {$1 - \alpha^{(2)}$} (G2);
        \draw[->, gray] (G2) -- node[midway, above, black] {$1 - \alpha^{(3)}$} (G3);
        \draw[->, gray] (G3) -- (Gt);

        % Dashed line between latent and observed
        \draw[dashed, gray, opacity=0.5] ($(graph-label.west)!0.5!(sc-label.west)$) -- ($(Gt.east)!0.5!(Xt.east)$);

        % Anomaly
        \draw[red] ($(M2.north)!0.5!(M3.north)$) -- ($(M2.south)!0.5!(M3.south)$);
        \node[red] at ($(M2.north)!0.5!(M3.north) + (0, 0.25)$) {Anomaly};
    \end{scope}
\end{tikzpicture}


==> figures/mit-results.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
            width=0.5 \linewidth,
            height=100pt,
            group style={group size=2 by 1, horizontal sep=1.5cm},
            grid=major,
            grid style={dashed,gray!40},
            xlabel=Delay,
            xmin=0,
            xmax=5,
            ymin=0.5,
            ymax=1.05,
            ytick distance=0.2,
            no markers,
            legend style={legend columns=-1, column sep=7pt}
        ]
        \nextgroupplot[ylabel=Precision, legend to name=mit-grouplegend]
        \addplot [index of colormap=2] coordinates {(0,0.75) (1,0.8125) (2,0.99) (3,0.99) (4,0.99) (5,0.99)};
        \addlegendentry{LetoChange}
        \addplot [index of colormap=1] coordinates {(0,0.75) (1,0.8125) (2,0.9375) (3,0.9375) (4,0.985) (5,0.985)};
        \addlegendentry{LAD}
        \addplot [index of colormap=0] coordinates {(0,0.75) (1,0.875) (2,1.0) (3,1.0) (4,1.0) (5,1.0)};
        \addlegendentry{HLSAD}

        \nextgroupplot[ylabel=Recall]
        \addplot [index of colormap=2] coordinates {(0,0.6667) (1,0.8889) (2,0.9444) (3,0.9444) (4,0.9444) (5,1.0)};
        \addplot [index of colormap=1] coordinates {(0,0.65) (1,0.943) (2,0.99) (3,0.99) (4,0.99) (5,0.99)};
        \addplot [index of colormap=0] coordinates {(0,0.6667) (1,0.9444) (2,1.0) (3,1.0) (4,1.0) (5,1.0)};
    \end{groupplot}
    \node[anchor=north] at ($(group c1r1.south west)!0.5!(group c2r1.south east) - (0.5cm, 0.9cm)$) {\ref{mit-grouplegend}};
\end{tikzpicture}


==> figures/synthetic-accuracy-comparison.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
            width=0.21 \linewidth,
            height=105pt,
            group style={columns=4, horizontal sep=1.25cm},
            grid=major,
            grid style={dashed,gray!40},
            % xlabel=Number of Singular Values,
            xmin=0,
            xmax=600,
            xtick distance=250,
            ymin=0,
            ymax=1.05,
            ytick distance=0.2,
            no markers,
            cycle list={
                    {rwth-orange},
                    {rwth-magenta},
                    {rwth-blue}
                },
            legend image code/.code={
                    \draw[mark repeat=2,mark phase=2]
                    plot coordinates {
                            (0cm,0cm)
                            (0.15cm,0cm)        % default is (0.3cm,0cm)
                            (0.3cm,0cm)         % default is (0.6cm,0cm)
                        };%
                }
        ]

        \nextgroupplot[
            title=Hybrid,
            legend to name=synthetic-accuracy-comparison-legend,
            ylabel={Hits@$7$},
            legend columns=-1,
        ]

        % https://tex.stackexchange.com/a/2332
        \addlegendimage{empty legend}
        \addlegendentry{\scriptsize\textbf{Max Rank:}\;}

        \pgfplotsinvokeforeach{0, 1, 2} {
            \addplot+ [densely dotted, forget plot] table [
                    x=num_singular_values,
                    y=score,
                    col sep=comma,
                    discard if not={max_rank}{#1},
                    discard if not={metric}{Hits@9},
                ] {figures/synthetic-scores-graph_hybrid.csv};
            \addplot table [
                    x=num_singular_values,
                    y=score,
                    col sep=comma,
                    discard if not={max_rank}{#1},
                    discard if not={metric}{Hits@7},
                ] {figures/synthetic-scores-graph_hybrid.csv};
            \addlegendentry{#1}
        }

        \nextgroupplot[
            title=Resampled,
            ylabel={Hits@$7$},
            % move legend to the center
            xlabel=Number of Singular Values,
            every axis x label/.append style={at=(ticklabel cs:1.2)}
        ]
        \pgfplotsinvokeforeach{0, 1, 2} {
            \addplot+ [densely dotted, forget plot] table [
                    x=num_singular_values,
                    y=score,
                    col sep=comma,
                    discard if not={max_rank}{#1},
                    discard if not={metric}{Hits@9},
                ] {figures/synthetic-scores-graph_resampled.csv};
            \addplot table [
                    x=num_singular_values,
                    y=score,
                    col sep=comma,
                    discard if not={max_rank}{#1},
                    discard if not={metric}{Hits@7},
                ] {figures/synthetic-scores-graph_resampled.csv};
        }

        \nextgroupplot[title=Large, ylabel={Hits@$5$}]
        \pgfplotsinvokeforeach{0, 1, 2} {
            \addplot+ [densely dotted, forget plot] table [
                    x=num_singular_values,
                    y=score,
                    col sep=comma,
                    discard if not={max_rank}{#1},
                    discard if not={metric}{Hits@7},
                ] {figures/synthetic-scores-graph_large.csv};
            \addplot table [
                    x=num_singular_values,
                    y=score,
                    col sep=comma,
                    discard if not={max_rank}{#1},
                    discard if not={metric}{Hits@5},
                ] {figures/synthetic-scores-graph_large.csv};
        }

        \nextgroupplot[title=Triangle Closing, ylabel={Hits@$5$}]
        \pgfplotsinvokeforeach{0, 1, 2} {
            \addplot+ [densely dotted, forget plot] table [
                    x=num_singular_values,
                    y=score,
                    col sep=comma,
                    discard if not={max_rank}{#1},
                    discard if not={metric}{Hits@7},
                ] {figures/synthetic-scores-sc_triangle_closing.csv};
            \addplot table [
                    x=num_singular_values,
                    y=score,
                    col sep=comma,
                    discard if not={max_rank}{#1},
                    discard if not={metric}{Hits@5},
                ] {figures/synthetic-scores-sc_triangle_closing.csv};
        }
    \end{groupplot}

    % place a reference where the legend should appear
    % \node[anchor=north west] at ($(group c3r1.north east) + (0.7cm,0)$) {\ref{synthetic-accuracy-comparison-legend}};
    % \node[anchor=north] at ($(group c1r1.south west)!0.5!(group c4r1.south east) - (0,0.5cm)$) {\ref{synthetic-accuracy-comparison-legend}};
    \node[anchor=north east] at ($(group c4r1.south east) + (0.1cm, -0.35cm)$) {\ref{synthetic-accuracy-comparison-legend}};
\end{tikzpicture}

